An XMM-Newton Survey of the Soft X-ray Background. III. The Galactic Halo X-ray Emission

We present measurements of the Galactic halo's X-ray emission for 110 XMM-Newton sight lines, selected to minimize contamination from solar wind charge exchange emission. We detect emission from few million degree gas on ~4/5 of our sight lines. The temperature is fairly uniform (median = 2.22e6 K, interquartile range = 0.63e6 K), while the emission measure and intrinsic 0.5--2.0 keV surface brightness vary by over an order of magnitude (~(0.4-7)e-3 cm^-6 pc and ~(0.5-7)e-12 erg cm^-2 s^-1 deg^-2, respectively, with median detections of 1.9e-3 cm^-6 pc and 1.5e-12 erg cm^-2 s^-1 deg^-2, respectively). The high-latitude sky contains a patchy distribution of few million degree gas. This gas exhibits a general increase in emission measure toward the inner Galaxy in the southern Galactic hemisphere. However, there is no tendency for our observed emission measures to decrease with increasing Galactic latitude, contrary to what is expected for a disk-like halo morphology. The measured temperatures, brightnesses, and spatial distributions of the gas can be used to place constraints on models for the dominant heating sources of the halo. We provide some discussion of such heating sources, but defer comparisons between the observations and detailed models to a later paper.

==> (inline-0) <==
\begin{deluxetable}{l@{\hskip -1cm}llccccccccccr@{/}lc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Observation Details and Spectral Fit Results\label{tab:FitResults}}
\tablehead{
\colhead{Sight}		& \colhead{Obs. Id}	& \colhead{Target}	& \colhead{$l$}		& \colhead{$b$}		& \colhead{$t^\mathrm{exp}_1$}	& \colhead{$\Omega_1$}		& \colhead{$t^\mathrm{exp}_2$}	& \colhead{$\Omega_2$}		& \colhead{F/g R12}			& \colhead{\NH}			& \colhead{Halo $T$}		& \colhead{Halo E.M.}			& \multicolumn{2}{c}{$\chisq/\mathrm{dof}$}	& \colhead{\Stotal\tablenotemark{b}} \\
\colhead{line}		&			&			& \colhead{(deg)}	& \colhead{(deg)}	& \colhead{(ks)}		& \colhead{(arcmin$^2$)}	& \colhead{(ks)}		& \colhead{(arcmin$^2$)}	& \colhead{rate\tablenotemark{a}}	& \colhead{($10^{20}~\pcmsq$)}	& \colhead{($10^6~\K$)}		& \colhead{($10^{-3}~\emismeas$)}	& \multicolumn{2}{c}{}				& \colhead{} \\
\colhead{(1)}		& \colhead{(2)}		& \colhead{(3)}		& \colhead{(4)}		& \colhead{(5)}		& \colhead{(6)}			& \colhead{(7)}			& \colhead{(8)}			& \colhead{(9)}			& \colhead{(10)}			& \colhead{(11)}		& \colhead{(12)}		& \colhead{(13)}			& \multicolumn{2}{c}{(14)}			& \colhead{(15)}
}
\startdata
1                      &   0302580501 &         RX J2359.5$-$3211 &   5.676 & $-77.683$ &            20.0 &             378 &            20.7 &             462 &        440 &       1.18 &               $1.77^{+0.15}_{-0.11} \pm 0.05$ &      $6.76^{+1.23}_{-1.18}\,^{+0.90}_{-0.86}$ &        513.03 &           434 &   $3.58^{+0.81}_{-0.77}$ \\
2                      &   0550460801 &                   IC 5179 &   6.479 & $-55.914$ &            24.9 &             373 &            25.4 &             454 &        652 &       1.39 &      $2.42^{+0.30}_{-0.19}\,^{+0.32}_{-0.11}$ &      $2.23^{+0.64}_{-0.63}\,^{+0.56}_{-0.58}$ &        484.98 &           541 &   $2.14^{+0.81}_{-0.82}$ \\
3                      &   0304080501 &              H 2356$-$309 &  12.896 & $-78.051$ &            16.9 &             353 &            17.0 &             370 &        426 &       1.44 &               $2.10^{+0.11}_{-0.10} \pm 0.05$ &      $5.49^{+0.85}_{-0.79}\,^{+0.61}_{-0.74}$ &        391.39 &           355 &   $4.21^{+0.80}_{-0.83}$ \\
4                      &   0556210301 &  SDSS J163408.64+331242.0 &  54.428 & $+42.051$ &            10.4 &             465 &            11.3 &             475 &        441 &       1.70 &      $3.42^{+6.36}_{-1.07}\,^{+4.64}_{-0.65}$ &      $0.77^{+0.84}_{-0.56}\,^{+0.42}_{-0.37}$ &        357.93 &           384 &   $1.00^{+1.21}_{-0.86}$ \\
5                      &   0505880101 &  SDSS J163246.54+340526.1 &  55.564 & $+42.457$ &            13.5 &             342 &            14.6 &             492 &        447 &       1.73 &      $2.11^{+0.23}_{-0.28}\,^{+0.09}_{-0.07}$ &               $2.38^{+0.88}_{-0.83} \pm 0.58$ &        324.86 &           380 &   $1.84^{+0.81}_{-0.79}$ \\
6                      &   0505010501 &       J162636.39+350242.0 &  56.664 & $+43.826$ &            10.7 &             378 &            12.3 &             526 &        456 &       1.43 &      $1.76^{+0.36}_{-0.34}\,^{+0.06}_{-0.05}$ &               $3.26^{+0.79}_{-1.62} \pm 0.71$ &        311.52 &           366 &   $1.70^{+0.55}_{-0.92}$ \\
7                      &   0504100401 &            SDSS 1437+3634 &  62.380 & $+65.692$ &             7.9 &             407 &             8.1 &             493 &        682 &       1.06 &      $2.18^{+0.29}_{-0.34}\,^{+0.08}_{-0.07}$ &             $2.91 \pm 1.01\,^{+0.59}_{-0.51}$ &        330.93 &           321 &   $2.37^{+0.95}_{-0.92}$ \\
8                      &   0556212601 &   SDSS 163306.12+401747.5 &  63.988 & $+42.878$ &             6.3 &             343 &             5.6 &             575 &        576 &       1.07 &      $2.15^{+0.84}_{-0.75}\,^{+0.11}_{-0.08}$ &               $1.71^{+1.76}_{-1.10} \pm 0.46$ &        227.97 &           236 &   $1.36^{+1.45}_{-0.95}$ \\
9                      &   0502510301 &                  4C 32.44 &  67.149 & $+81.034$ &            18.6 &             407 &            18.8 &             484 &        643 &       1.19 &      $2.78^{+0.89}_{-0.70}\,^{+1.81}_{-0.52}$ &             $0.81 \pm 0.47\,^{+0.62}_{-0.48}$ &        371.71 &           462 &   $0.90^{+0.86}_{-0.74}$ \\
10                     &   0501621601 &                    3C 349 &  72.954 & $+38.208$ &             8.7 &             399 &             8.8 &             492 &        483 &       1.88 &      $2.24^{+0.50}_{-0.41}\,^{+0.16}_{-0.10}$ &      $1.99^{+1.10}_{-1.04}\,^{+0.67}_{-0.59}$ &        274.32 &           303 &   $1.70^{+1.10}_{-1.02}$ \\
11                     &   0305361601 &           IRAS 13279+3401 &  73.737 & $+79.307$ &            23.9 &             474 &            24.2 &             491 &        654 &      0.910 &      $2.13^{+0.40}_{-0.41}\,^{+0.17}_{-0.09}$ &      $1.23^{+0.64}_{-0.51}\,^{+0.43}_{-0.42}$ &        427.00 &           522 &   $0.97^{+0.61}_{-0.52}$ \\
12                     &   0212480701 &              GB 1428+4217 &  75.906 & $+64.905$ &            13.5 &             378 &            13.5 &             531 &        600 &       1.15 &               $1.68^{+0.30}_{-0.24} \pm 0.05$ &      $3.78^{+1.53}_{-1.26}\,^{+0.80}_{-0.73}$ &        390.82 &           379 &   $1.72^{+0.79}_{-0.66}$ \\
13                     &   0551020901 &                    51 Peg &  90.085 & $-34.722$ &            41.1 &             396 &            42.8 &             552 &        315 &       4.21 &      $2.70^{+0.31}_{-0.28}\,^{+0.19}_{-0.14}$ &               $2.30^{+0.67}_{-0.61} \pm 0.37$ &        528.77 &           594 &   $2.49^{+0.83}_{-0.77}$ \\
14                     &   0502500101 &                    3C 457 &  92.525 & $-38.187$ &            10.3 &             406 &            10.3 &             493 &        304 &       5.22 &      $2.80^{+0.74}_{-0.47}\,^{+0.15}_{-0.24}$ &      $1.30^{+0.57}_{-0.52}\,^{+0.22}_{-0.36}$ &        294.58 &           329 &   $1.45^{+0.68}_{-0.70}$ \\
15                     &   0304850901 &                   NGC 253 &  96.866 & $-87.971$ &            10.4 &             232 &            10.4 &             361 &        415 &       1.42 &                      $2.02 \pm 0.14 \pm 0.05$ &      $6.12^{+1.97}_{-1.24}\,^{+0.70}_{-0.56}$ &        201.21 &           218 &   $4.38^{+1.50}_{-0.98}$ \\
16                     &   0404050301 &                    3C 305 & 103.190 & $+49.106$ &             6.3 &             473 &             6.4 &             564 &        584 &       1.31 &                          2.1\tablenotemark{c} &      $0.00^{+0.90}_{-0.00}\,^{+0.02}_{-0.00}$ &        255.97 &           267 &                  $<0.69$ \\
17                     &   0303420101 &                      M 51 & 104.889 & $+68.578$ &            31.9 &             202 &            31.7 &             306 &        626 &       1.82 &               $1.68^{+0.32}_{-0.31} \pm 0.05$ &      $2.43^{+2.56}_{-1.03}\,^{+0.74}_{-0.77}$ &        438.25 &           432 &   $1.12^{+1.22}_{-0.59}$ \\
18                     &   0405080501 &                  NGC 5055 & 106.062 & $+74.293$ &             6.4 &             302 &             6.7 &             449 &        569 &       1.29 &      $1.44^{+0.46}_{-0.61}\,^{+0.10}_{-0.05}$ &     $4.50^{+31.29}_{-3.06}\,^{+0.99}_{-1.53}$ &        193.49 &           199 &   $1.26^{+8.79}_{-0.96}$ \\
19                     &   0411980501 &   XMMSL1 J132342.3+482701 & 108.730 & $+67.786$ &             6.3 &             404 &             6.3 &             495 &        627 &      0.934 &      $2.42^{+0.49}_{-0.42}\,^{+0.38}_{-0.15}$ &      $1.63^{+1.02}_{-0.82}\,^{+0.57}_{-0.51}$ &        189.13 &           207 &   $1.57^{+1.12}_{-0.93}$ \\
20                     &   0400920201 &                  NGC 6217 & 111.311 & $+33.345$ &            10.3 &             290 &            10.3 &             445 &        462 &       3.90 &               $2.50^{+0.25}_{-0.31} \pm 0.21$ &      $2.20^{+1.31}_{-0.56}\,^{+0.83}_{-0.37}$ &        535.81 &           563 &   $2.22^{+1.57}_{-0.67}$ \\
                       &   0400920101 &                  NGC 6217 & 111.311 & $+33.346$ &             8.8 &             356 &             9.2 &             444 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
21                     &   0556230101 &               PG 1351+640 & 111.925 & $+52.021$ &            10.6 &             300 &            10.5 &             519 &        898 &       1.98 &                          2.1\tablenotemark{c} &      $0.25^{+0.59}_{-0.25}\,^{+0.02}_{-0.14}$ &        543.37 &           576 &                  $<0.64$ \\
                       &   0556230201 &               PG 1351+640 & 111.924 & $+52.023$ &             7.6 &             362 &             7.4 &             520 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
22                     &   0405690501 &              NGC 5204 X-1 & 113.457 & $+58.007$ &            15.5 &             390 &            15.4 &             402 &        867 &       1.75 &                          2.1\tablenotemark{c} &      $0.69^{+0.51}_{-0.38}\,^{+0.36}_{-0.25}$ &       1052.66 &           967 &   $0.53^{+0.48}_{-0.35}$ \\
                       &   0405690201 &              NGC 5204 X-1 & 113.460 & $+58.010$ &            29.3 &             379 &            33.5 &             403 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
23                     &   0305360501 &          IRAS F12509+3122 & 116.949 & $+86.010$ &            13.5 &             471 &            13.3 &             557 &        515 &       1.35 &      $2.08^{+0.14}_{-0.19}\,^{+0.06}_{-0.18}$ &      $3.26^{+0.71}_{-0.61}\,^{+0.71}_{-0.57}$ &        344.40 &           376 &   $2.45^{+0.75}_{-0.63}$ \\
24                     &   0413380601 &           RX J1257.0+4738 & 120.207 & $+69.447$ &             5.0 &             455 &             5.2 &             478 &        640 &       1.23 &      $2.20^{+0.31}_{-0.28}\,^{+0.24}_{-0.07}$ &      $1.56^{+0.68}_{-0.55}\,^{+0.13}_{-0.53}$ &        578.19 &           614 &   $1.29^{+0.57}_{-0.63}$ \\
                       &   0551090101 &           RX J1257.0+4738 & 120.126 & $+69.460$ &            14.1 &             397 &            14.0 &             479 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
25                     &   0404980101 &                  NGC 4736 & 123.290 & $+76.012$ &            37.1 &             376 &            37.8 &             392 &        603 &       1.24 &      $2.33^{+0.29}_{-0.20}\,^{+0.30}_{-0.12}$ &      $1.66^{+0.51}_{-0.48}\,^{+0.53}_{-0.55}$ &        627.89 &           587 &   $1.51^{+0.67}_{-0.66}$ \\
26                     &   0304070501 &       NVSS J124638+564921 & 124.223 & $+60.304$ &            11.8 &             398 &            11.9 &             488 &        743 &      0.790 &      $2.83^{+1.06}_{-0.75}\,^{+0.58}_{-0.37}$ &      $0.62^{+0.52}_{-0.43}\,^{+0.38}_{-0.25}$ &        339.65 &           321 &   $0.70^{+0.72}_{-0.56}$ \\
27                     &   0554500101 &                  NGC 4686 & 124.481 & $+62.583$ &            16.2 &             469 &            16.4 &             496 &        715 &       1.35 &                          2.1\tablenotemark{c} &      $0.00^{+0.66}_{-0.00}\,^{+0.28}_{-0.00}$ &        397.70 &           458 &                  $<0.55$ \\
28                     &   0401210601 &                  NGC 3516 & 133.225 & $+42.419$ &            17.5 &             267 &            16.9 &             352 &        593 &       3.45 &      $2.03^{+0.70}_{-0.62}\,^{+0.11}_{-0.06}$ &               $1.47^{+1.40}_{-1.14} \pm 0.48$ &        381.74 &           356 &   $1.06^{+1.07}_{-0.90}$ \\
29                     &   0502940301 &                   RBS 797 & 135.043 & $+36.037$ &            10.3 &             298 &            10.0 &             448 &        516 &       2.28 &                          2.1\tablenotemark{c} &      $0.17^{+0.66}_{-0.17}\,^{+0.36}_{-0.17}$ &        303.06 &           292 &                  $<0.71$ \\
30                     &   0404220101 &            PN G135.9+55.9 & 135.974 & $+55.981$ &            12.6 &             393 &            13.5 &             477 &        606 &       1.72 &                          2.1\tablenotemark{c} &      $0.16^{+0.74}_{-0.16}\,^{+0.49}_{-0.16}$ &        361.63 &           382 &                  $<0.80$ \\
31                     &   0400560301 &                  NGC 4258 & 138.279 & $+68.853$ &            50.1 &             347 &            50.9 &             369 &        643 &       1.60 &      $2.19^{+0.19}_{-0.16}\,^{+0.11}_{-0.08}$ &             $2.10 \pm 0.53\,^{+0.48}_{-0.42}$ &        658.75 &           594 &   $1.73^{+0.59}_{-0.56}$ \\
32                     &   0504100901 &  SDSS J115704.83+524903.9 & 140.811 & $+62.383$ &             5.6 &             332 &             5.4 &             565 &        624 &       1.88 &               $1.57^{+0.15}_{-0.45} \pm 0.05$ &      $4.31^{+9.31}_{-1.38}\,^{+1.07}_{-0.87}$ &        229.60 &           211 &   $1.60^{+3.47}_{-0.61}$ \\
33                     &   0560590201 &                  M 82 ULX & 141.420 & $+40.547$ &            11.5 &             208 &            12.6 &             316 &        595 &       5.05 &      $3.00^{+0.58}_{-0.40}\,^{+0.21}_{-0.16}$ &             $1.96 \pm 0.82\,^{+0.17}_{-0.32}$ &        662.05 &           584 &   $2.30^{+0.98}_{-1.03}$ \\
                       &   0560590301 &                  M 82 ULX & 141.428 & $+40.549$ &            14.0 &             224 &            14.6 &             317 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
34                     &   0504101001 &            SDSS 1136+5657 & 141.982 & $+57.293$ &            20.5 &             387 &            20.6 &             470 &        611 &      0.976 &      $3.60^{+8.15}_{-1.21}\,^{+8.51}_{-0.76}$ &      $0.39^{+0.41}_{-0.27}\,^{+0.28}_{-0.02}$ &        430.14 &           478 &   $0.52^{+0.67}_{-0.36}$ \\
35                     &   0504390201 &           Holmberg II X-1 & 142.330 & $+37.420$ &            21.2 &             233 &            21.5 &             444 &        551 &       3.79 &      $4.04^{+2.16}_{-1.18}\,^{+0.05}_{-0.63}$ &      $0.53^{+0.60}_{-0.32}\,^{+0.14}_{-0.03}$ &        504.21 &           454 &   $0.78^{+0.91}_{-0.47}$ \\
36                     &   0400570201 &  SDSS J110912.39+612346.6 & 142.370 & $+51.705$ &            22.2 &             448 &            22.3 &             461 &        586 &      0.642 &      $2.37^{+0.86}_{-0.36}\,^{+0.69}_{-0.17}$ &      $1.05^{+0.61}_{-0.55}\,^{+0.48}_{-0.42}$ &        443.20 &           492 &   $0.97^{+0.72}_{-0.64}$ \\
37                     &   0504101401 &            SDSS 1147+5226 & 143.936 & $+61.973$ &            12.5 &             389 &            13.9 &             547 &        623 &       1.55 &                          2.1\tablenotemark{c} &      $0.41^{+0.89}_{-0.41}\,^{+0.40}_{-0.38}$ &        352.34 &           417 &                  $<1.06$ \\
38                     &   0502430701 &           RX J0957.8+6534 & 145.828 & $+43.062$ &             8.6 &             394 &             9.2 &             539 &        638 &       5.31 &                          2.1\tablenotemark{c} &      $0.00^{+0.42}_{-0.00}\,^{+0.39}_{-0.00}$ &        779.84 &           903 &                  $<0.44$ \\
                       &   0502430201 &           RX J0957.8+6534 & 145.830 & $+43.062$ &            38.1 &             325 &            40.6 &             538 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
39                     &   0554120701 &              Lockman Hole & 148.499 & $+51.426$ &            12.8 &             394 &            14.7 &             545 &        569 &      0.707 &      $2.12^{+0.28}_{-0.29}\,^{+0.19}_{-0.09}$ &      $0.91^{+0.29}_{-0.26}\,^{+0.29}_{-0.37}$ &       1595.62 &          1982 &   $0.71^{+0.32}_{-0.35}$ \\
                       &   0554121301 &              Lockman Hole & 148.476 & $+51.459$ &            35.4 &             468 &            35.9 &             485 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0554120101 &              Lockman Hole & 148.487 & $+51.462$ &            22.6 &             393 &            24.3 &             486 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0554121001 &              Lockman Hole & 148.484 & $+51.462$ &            13.0 &             391 &            12.7 &             551 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
40                     &   0606320401 &                  NGC 4051 & 148.917 & $+70.070$ &            15.3 &             361 &            15.6 &             441 &        684 &       1.15 &      $2.20^{+0.45}_{-0.13}\,^{+0.46}_{-0.08}$ &      $1.43^{+0.44}_{-0.43}\,^{+0.30}_{-0.41}$ &       1725.95 &          1543 &   $1.18^{+0.44}_{-0.49}$ \\
                       &   0606321401 &                  NGC 4051 & 148.921 & $+70.071$ &            14.6 &             295 &            15.1 &             440 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0606321901 &                  NGC 4051 & 148.926 & $+70.074$ &            19.3 &             292 &            21.9 &             439 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0606322201 &                  NGC 4051 & 148.932 & $+70.076$ &             8.3 &             292 &             8.3 &             370 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
41                     &   0556211201 &   SDSS 104114.18+590219.4 & 149.033 & $+50.968$ &             8.0 &             476 &             8.3 &             477 &        567 &      0.750 &      $1.57^{+0.60}_{-0.69}\,^{+8.11}_{-0.05}$ &      $1.65^{+8.43}_{-0.82}\,^{+0.47}_{-1.21}$ &        283.72 &           294 &   $0.62^{+3.16}_{-0.55}$ \\
42\tablenotemark{d}    &   0406630201 &                 Abell 959 & 151.186 & $+48.245$ &             7.7 &             265 &             8.0 &             412 &        577 &       1.00 &                          2.1\tablenotemark{c} &               $0.00^{+1.35}_{-0.00} \pm 0.00$ &        104.58 &           104 &                  $<1.04$ \\
43                     &   0306060301 &                  NGC 4013 & 151.831 & $+70.103$ &            15.0 &             380 &            15.5 &             467 &        687 &       1.26 &               $1.72^{+0.14}_{-0.09} \pm 0.05$ &      $3.20^{+0.58}_{-0.69}\,^{+0.54}_{-1.30}$ &        905.22 &           982 &   $1.55^{+0.38}_{-0.71}$ \\
                       &   0306060201 &                  NGC 4013 & 151.829 & $+70.103$ &            53.0 &             376 &            54.2 &             467 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
44                     &   0553880201 &                  NGC 4244 & 154.517 & $+77.171$ &            25.6 &             478 &            26.9 &             497 &        598 &       1.89 &             $2.19 \pm 0.26\,^{+0.64}_{-0.08}$ &      $1.32^{+0.41}_{-0.31}\,^{+0.15}_{-0.57}$ &        838.43 &           973 &   $1.08^{+0.36}_{-0.53}$ \\
                       &   0553880301 &                  NGC 4244 & 154.514 & $+77.171$ &            12.1 &             404 &            12.0 &             496 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
45                     &   0551200301 &  SDSS J094820.38+582526.6 & 155.329 & $+45.507$ &            22.5 &             345 &            25.0 &             351 &        609 &       1.26 &                          2.1\tablenotemark{c} &      $0.17^{+0.65}_{-0.17}\,^{+0.26}_{-0.17}$ &        499.50 &           485 &                  $<0.66$ \\
46                     &   0504101301 &            SDSS 1123+4703 & 158.152 & $+63.571$ &            17.6 &             401 &            17.7 &             482 &        677 &       1.36 &                          2.1\tablenotemark{c} &      $0.57^{+0.85}_{-0.57}\,^{+0.35}_{-0.38}$ &        357.35 &           462 &                  $<1.14$ \\
47                     &   0556214801 &  SDSS J094811.89+551726.4 & 159.477 & $+46.743$ &             8.4 &             401 &             8.3 &             480 &        603 &       1.05 &      $2.00^{+0.28}_{-0.40}\,^{+0.05}_{-0.07}$ &      $2.01^{+1.56}_{-0.90}\,^{+0.68}_{-0.49}$ &        262.44 &           292 &   $1.42^{+1.20}_{-0.72}$ \\
48                     &   0500940201 &           RX J1011.0+5339 & 159.718 & $+50.442$ &             9.3 &             329 &             9.4 &             551 &        597 &      0.754 &     $1.99^{+0.32}_{-0.52}\,^{+11.92}_{-0.05}$ &      $1.32^{+1.44}_{-0.86}\,^{+0.50}_{-0.68}$ &        261.43 &           310 &   $0.92^{+1.07}_{-0.76}$ \\
49                     &   0556214701 &  SDSS J093759.43+542427.3 & 161.392 & $+45.658$ &             8.2 &             400 &             8.2 &             476 &        611 &       1.83 &      $2.44^{+0.56}_{-0.37}\,^{+0.28}_{-0.14}$ &      $1.72^{+1.01}_{-0.81}\,^{+0.12}_{-0.45}$ &        264.20 &           281 &   $1.67^{+1.00}_{-0.90}$ \\
50                     &   0502020101 &             Abell 222/223 & 162.597 & $-72.142$ &            20.6 &             195 &            22.2 &             327 &        335 &       1.53 &      $2.10^{+0.35}_{-0.39}\,^{+0.12}_{-0.17}$ &      $1.43^{+1.25}_{-0.59}\,^{+0.43}_{-0.64}$ &        595.72 &           494 &   $1.09^{+1.01}_{-0.66}$ \\
                       &   0502020201 &             Abell 222/223 & 162.512 & $-72.072$ &             5.4 &             150 &             5.3 &             337 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
51                     &   0556213401 &  SDSS J104537.69+484914.5 & 162.661 & $+57.453$ &            10.2 &             408 &            10.3 &             560 &        661 &       1.34 &      $2.34^{+1.30}_{-0.67}\,^{+0.61}_{-0.18}$ &      $0.85^{+0.72}_{-0.70}\,^{+0.63}_{-0.44}$ &        314.00 &           348 &   $0.77^{+0.87}_{-0.75}$ \\
52\tablenotemark{d}    &   0502220301 &            APM 08279+5255 & 165.745 & $+36.257$ &             9.1 &             416 &             8.9 &             498 &        605 &       4.11 &                          2.1\tablenotemark{c} &      $0.13^{+0.66}_{-0.13}\,^{+0.08}_{-0.01}$ &        623.21 &           795 &                  $<0.61$ \\
                       &   0502220201 &            APM 08279+5255 & 165.759 & $+36.259$ &            49.0 &             438 &            55.7 &             447 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
53                     &   0556210401 &  SDSS J092829.86+504836.5 & 166.882 & $+45.200$ &            13.1 &             376 &            12.9 &             542 &        621 &       1.46 &                          2.1\tablenotemark{c} &      $0.52^{+0.90}_{-0.52}\,^{+0.35}_{-0.36}$ &        351.07 &           399 &                  $<1.14$ \\
54                     &   0301340101 &  SDSS J083946.21+511203.0 & 167.648 & $+37.517$ &            12.8 &             469 &            12.9 &             494 &        575 &       3.31 &      $1.92^{+0.29}_{-0.37}\,^{+0.09}_{-0.08}$ &      $2.41^{+1.48}_{-1.03}\,^{+0.77}_{-0.69}$ &        407.18 &           388 &   $1.54^{+1.07}_{-0.79}$ \\
55                     &   0402780701 &  SDSS J081040.29+481233.2 & 171.132 & $+32.731$ &            13.0 &             407 &            13.7 &             553 &        471 &       4.54 &                          2.1\tablenotemark{c} &               $0.00^{+0.52}_{-0.00} \pm 0.00$ &        400.35 &           416 &                  $<0.40$ \\
56                     &   0553440101 &  SDSS J091709.55+463821.8 & 173.086 & $+43.961$ &             9.3 &             332 &             9.6 &             499 &        638 &       1.47 &                          2.1\tablenotemark{c} &      $0.08^{+0.95}_{-0.08}\,^{+0.48}_{-0.08}$ &        276.11 &           302 &                  $<0.88$ \\
57\tablenotemark{d}    &   0406610501 &              HS 1111+4033 & 173.552 & $+65.922$ &            14.6 &             334 &            14.7 &             419 &        730 &       1.45 &                          2.1\tablenotemark{c} &      $0.99^{+1.13}_{-0.99}\,^{+0.42}_{-0.47}$ &        280.25 &           250 &                  $<1.68$ \\
58                     &   0503630201 &            CGCG 211$-$053 & 173.662 & $+56.052$ &            14.6 &             321 &            15.1 &             481 &        792 &       1.11 &                          2.1\tablenotemark{c} &      $0.44^{+0.78}_{-0.44}\,^{+0.39}_{-0.44}$ &        416.62 &           389 &                  $<1.01$ \\
59                     &   0304203401 &                    47 UMa & 175.807 & $+63.353$ &             8.4 &             359 &             8.3 &             381 &        763 &       1.19 &      $1.90^{+0.38}_{-0.25}\,^{+0.20}_{-0.07}$ &      $4.32^{+2.18}_{-1.99}\,^{+0.74}_{-1.13}$ &        231.97 &           223 &   $2.71^{+1.44}_{-1.43}$ \\
60                     &   0551630301 &              6C 1200+3416 & 176.503 & $+76.992$ &            10.1 &             450 &            10.4 &             534 &        535 &       1.45 &                          2.1\tablenotemark{c} &               $0.00^{+0.65}_{-0.00} \pm 0.00$ &        360.18 &           367 &                  $<0.50$ \\
61\tablenotemark{d}    &   0406610101 &              HS 1036+4008 & 179.356 & $+59.942$ &            10.0 &             374 &            10.2 &             452 &        806 &       1.65 &      $2.84^{+1.18}_{-0.68}\,^{+6.93}_{-0.44}$ &      $1.38^{+0.87}_{-0.78}\,^{+0.61}_{-0.52}$ &        277.13 &           263 &   $1.55^{+1.20}_{-1.05}$ \\
62                     &   0561580201 &              RE J1034+396 & 180.293 & $+59.048$ &            32.4 &             315 &            35.4 &             380 &        811 &       1.31 &               $1.58^{+0.62}_{-0.55} \pm 0.05$ &      $1.22^{+3.90}_{-1.01}\,^{+0.65}_{-0.62}$ &        597.40 &           585 &   $0.46^{+1.49}_{-0.45}$ \\
63                     &   0504160101 &                 Abell 122 & 181.277 & $-88.431$ &             7.6 &             244 &             7.5 &             320 &        366 &       1.92 &      $1.99^{+1.04}_{-0.97}\,^{+0.13}_{-0.30}$ &      $1.49^{+4.77}_{-1.21}\,^{+0.33}_{-0.09}$ &        218.98 &           175 &   $1.03^{+3.31}_{-0.84}$ \\
64                     &   0400830301 &              6C 0905+3955 & 182.658 & $+42.566$ &            42.3 &             402 &            42.9 &             491 &        527 &       1.74 &     $1.62^{+0.51}_{-0.37}\,^{+12.30}_{-0.05}$ &      $1.39^{+1.81}_{-0.85}\,^{+0.66}_{-0.96}$ &        470.94 &           594 &   $0.57^{+0.79}_{-0.53}$ \\
65                     &   0503601301 &          RXC J1022.0+3830 & 183.245 & $+56.906$ &            11.3 &             212 &            11.0 &             315 &        819 &       1.56 &      $2.87^{+1.29}_{-0.64}\,^{+6.95}_{-0.21}$ &      $1.52^{+1.03}_{-0.94}\,^{+0.36}_{-0.52}$ &        308.27 &           237 &   $1.72^{+1.23}_{-1.22}$ \\
66                     &   0602290101 &                    11 LMi & 188.500 & $+47.781$ &            43.8 &             411 &            45.1 &             493 &        689 &       1.22 &      $1.98^{+0.17}_{-0.31}\,^{+0.05}_{-0.11}$ &      $2.12^{+1.20}_{-0.66}\,^{+0.75}_{-0.49}$ &        552.19 &           595 &   $1.47^{+0.98}_{-0.57}$ \\
67                     &   0550960301 &      XBS J113148.7+311358 & 194.874 & $+72.188$ &            21.6 &             369 &            21.1 &             470 &        559 &       2.05 &                          2.1\tablenotemark{c} &      $0.00^{+0.67}_{-0.00}\,^{+0.48}_{-0.00}$ &        434.92 &           514 &                  $<0.63$ \\
68                     &   0301651701 &                  NGC 4169 & 197.309 & $+81.121$ &            12.0 &             457 &            12.2 &             474 &        542 &       1.73 &      $1.76^{+0.26}_{-0.11}\,^{+0.06}_{-0.05}$ &      $4.38^{+0.89}_{-1.33}\,^{+1.14}_{-0.90}$ &        350.68 &           370 &   $2.26^{+0.74}_{-0.83}$ \\
69                     &   0602490101 &                    DK Cet & 197.430 & $-74.039$ &            29.9 &             275 &            30.7 &             350 &        422 &       1.43 &      $3.09^{+1.17}_{-0.49}\,^{+0.41}_{-0.34}$ &      $0.96^{+0.54}_{-0.50}\,^{+0.31}_{-0.15}$ &        567.25 &           547 &   $1.16^{+0.75}_{-0.63}$ \\
70\tablenotemark{d}    &   0550270101 &                B2 1113+29 & 201.546 & $+69.008$ &             6.7 &             306 &             6.7 &             320 &        642 &       1.24 &                          2.1\tablenotemark{c} &      $2.70^{+1.74}_{-1.73}\,^{+0.58}_{-0.31}$ &        150.50 &           134 &   $2.06^{+1.41}_{-1.34}$ \\
71                     &   0502211201 &                   W Comae & 201.765 & $+83.269$ &             6.1 &             362 &             6.5 &             436 &        521 &       2.04 &      $2.20^{+0.44}_{-0.32}\,^{+6.28}_{-0.05}$ &      $1.65^{+0.66}_{-0.46}\,^{+0.36}_{-1.02}$ &        528.40 &           472 &   $1.36^{+0.62}_{-0.92}$ \\
                       &   0502211401 &                   W Comae & 201.757 & $+83.270$ &             8.5 &             295 &             8.8 &             436 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
72                     &   0300630301 &             PKS 0237$-$23 & 209.821 & $-65.146$ &            14.2 &             456 &            14.1 &             475 &        698 &       2.13 &               $1.60^{+1.53}_{-0.78} \pm 0.05$ &      $1.17^{+5.94}_{-1.13}\,^{+0.65}_{-0.67}$ &        381.23 &           392 &                  $<2.84$ \\
73                     &   0556560101 &                    Gl 436 & 210.550 & $+74.590$ &             6.9 &             234 &             6.5 &             376 &        563 &       1.98 &                          2.1\tablenotemark{c} &      $1.70^{+1.37}_{-1.39}\,^{+0.16}_{-0.57}$ &        204.12 &           166 &   $1.30^{+1.06}_{-1.15}$ \\
74                     &   0312190601 &                ESO 548-81 & 213.849 & $-50.846$ &            10.8 &             312 &            11.3 &             392 &        427 &       2.29 &                          2.1\tablenotemark{c} &      $0.74^{+1.17}_{-0.74}\,^{+0.39}_{-0.36}$ &        280.57 &           261 &                  $<1.51$ \\
75                     &   0560191701 &                GRB 080913 & 223.044 & $-42.846$ &            12.2 &             403 &            12.6 &             492 &        399 &       3.17 &                          2.1\tablenotemark{c} &      $0.41^{+0.87}_{-0.41}\,^{+0.60}_{-0.41}$ &        315.71 &           382 &                  $<1.12$ \\
76                     &   0555780401 &    \chandra\ Deep Field S & 223.464 & $-54.373$ &             5.5 &             320 &             5.9 &             467 &        466 &      0.702 &                          2.1\tablenotemark{c} &      $0.01^{+0.23}_{-0.01}\,^{+0.41}_{-0.01}$ &       1749.48 &          1999 &                  $<0.36$ \\
                       &   0604960201 &    \chandra\ Deep Field S & 223.478 & $-54.372$ &            72.1 &             388 &            77.3 &             468 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0555780201 &    \chandra\ Deep Field S & 223.481 & $-54.365$ &            73.1 &             379 &            78.3 &             467 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0555780101 &    \chandra\ Deep Field S & 223.465 & $-54.365$ &            34.2 &             378 &            34.7 &             466 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
77                     &   0555781001 &    \chandra\ Deep Field S & 223.645 & $-54.475$ &            39.2 &             382 &            40.1 &             521 &        466 &      0.702 &      $2.11^{+0.15}_{-0.14}\,^{+0.17}_{-0.09}$ &      $0.95^{+0.10}_{-0.21}\,^{+0.20}_{-0.38}$ &       2448.33 &          3320 &   $0.73^{+0.17}_{-0.33}$ \\
                       &   0555782301 &    \chandra\ Deep Field S & 223.645 & $-54.474$ &            10.5 &             382 &            10.4 &             521 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0555780901 &    \chandra\ Deep Field S & 223.631 & $-54.473$ &            37.4 &             376 &            38.0 &             456 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0555780801 &    \chandra\ Deep Field S & 223.616 & $-54.472$ &            69.1 &             441 &            71.5 &             520 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0555780501 &    \chandra\ Deep Field S & 223.620 & $-54.464$ &            52.1 &             377 &            52.6 &             456 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
                       &   0555780601 &    \chandra\ Deep Field S & 223.632 & $-54.463$ &            65.7 &             445 &            69.1 &             457 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
78                     &   0301330401 &             F04103$-$2838 & 226.946 & $-45.906$ &            19.4 &             405 &            19.4 &             563 &        417 &       2.73 &                          2.1\tablenotemark{c} &      $0.22^{+0.66}_{-0.22}\,^{+0.56}_{-0.22}$ &        376.56 &           474 &                  $<0.83$ \\
79                     &   0502690601 &         Abell 1413 offset & 227.355 & $+76.300$ &            35.1 &             323 &            35.0 &             472 &        647 &       2.18 &      $2.04^{+0.20}_{-0.34}\,^{+0.08}_{-0.14}$ &      $1.81^{+1.06}_{-0.41}\,^{+0.80}_{-0.55}$ &        444.32 &           579 &   $1.31^{+0.96}_{-0.50}$ \\
80                     &   0312190701 &                ESO 362-18 & 236.040 & $-32.583$ &            10.9 &             395 &            10.8 &             485 &        573 &       1.75 &      $2.18^{+0.21}_{-0.26}\,^{+0.10}_{-0.08}$ &      $2.31^{+0.94}_{-0.73}\,^{+0.54}_{-0.47}$ &        316.53 &           319 &   $1.88^{+0.88}_{-0.71}$ \\
81                     &   0302500101 &               Fornax dSph & 237.074 & $-65.638$ &            22.1 &             326 &            23.7 &             556 &        597 &       3.01 &      $2.24^{+0.14}_{-0.13}\,^{+0.09}_{-0.07}$ &      $3.59^{+0.68}_{-0.66}\,^{+0.51}_{-0.63}$ &        381.18 &           450 &   $3.05^{+0.72}_{-0.77}$ \\
82                     &   0307001401 &                 ESO 362-8 & 237.615 & $-34.679$ &             7.7 &             405 &             8.1 &             501 &        666 &       2.63 &      $2.54^{+2.58}_{-0.75}\,^{+0.33}_{-0.09}$ &      $0.95^{+1.07}_{-0.89}\,^{+0.25}_{-0.26}$ &        273.97 &           287 &   $0.98^{+1.13}_{-0.96}$ \\
83\tablenotemark{d,e}  &   0505140201 &                  NGC 1365 & 237.924 & $-54.594$ &            32.5 &             369 &            34.2 &             464 &        576 &       1.34 &      $2.40^{+0.38}_{-0.19}\,^{+0.05}_{-0.10}$ &      $1.08^{+0.70}_{-0.28}\,^{+0.44}_{-0.07}$ &       1214.49 &          1162 &   $4.09^{+3.11}_{-1.09}$ \\
                       &   0505140501 &                  NGC 1365 & 237.924 & $-54.593$ &            40.0 &             304 &            43.5 &             402 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
84                     &   0555320301 &   1RXS J051723.3$-$352152 & 239.040 & $-33.596$ &             6.6 &             298 &             6.6 &             452 &        615 &       4.13 &                          2.1\tablenotemark{c} &      $1.77^{+1.46}_{-1.24}\,^{+0.65}_{-0.77}$ &        242.04 &           204 &   $1.36^{+1.22}_{-1.12}$ \\
85                     &   0301450301 &              Fairall 1116 & 244.612 & $-50.715$ &            18.5 &             278 &            18.4 &             372 &        577 &       2.45 &      $2.25^{+0.79}_{-0.47}\,^{+7.15}_{-0.11}$ &      $1.38^{+0.80}_{-0.82}\,^{+0.49}_{-1.01}$ &        352.69 &           343 &   $1.18^{+0.81}_{-1.11}$ \\
86                     &   0501210701 &       APMUKS(BJ) B040410. & 249.135 & $-47.779$ &            21.2 &             396 &            21.3 &             479 &        454 &       1.24 &      $2.02^{+0.23}_{-0.34}\,^{+0.08}_{-0.11}$ &      $1.87^{+1.14}_{-0.69}\,^{+0.56}_{-0.48}$ &        432.59 &           502 &   $1.34^{+0.91}_{-0.60}$ \\
87                     &   0311792101 &                GRB 061121 & 249.356 & $+30.120$ &            17.8 &             371 &            18.1 &             384 &        391 &       3.99 &               $1.73^{+0.35}_{-0.47} \pm 0.06$ &      $2.55^{+3.66}_{-1.33}\,^{+1.02}_{-0.86}$ &        447.17 &           405 &   $1.26^{+1.88}_{-0.78}$ \\
88                     &   0401130101 &         RX J0210.4$-$3929 & 254.996 & $-69.454$ &            14.5 &             332 &            14.5 &             478 &        626 &       1.56 &      $2.68^{+0.27}_{-0.34}\,^{+0.19}_{-0.29}$ &      $2.22^{+0.55}_{-0.47}\,^{+0.68}_{-0.39}$ &        348.26 &           373 &   $2.38^{+0.94}_{-0.66}$ \\
89                     &   0303340101 &         RX J0136.9$-$3510 & 255.411 & $-77.394$ &            38.6 &             429 &            40.3 &             518 &        540 &       2.08 &               $1.72^{+0.16}_{-0.11} \pm 0.05$ &               $2.53^{+0.81}_{-0.66} \pm 0.84$ &        551.69 &           592 &   $1.24^{+0.57}_{-0.52}$ \\
90\tablenotemark{d}    &   0501110201 &        RXC J0216.7$-$4749 & 269.794 & $-63.469$ &            40.5 &             247 &            40.8 &             322 &        736 &       1.95 &      $2.87^{+0.65}_{-0.58}\,^{+0.45}_{-0.25}$ &      $1.20^{+0.62}_{-0.55}\,^{+0.36}_{-0.34}$ &        492.69 &           458 &   $1.36^{+0.82}_{-0.73}$ \\
91\tablenotemark{d}    &   0552410101 &                  Beta Dor & 271.714 & $-32.781$ &            32.9 &             335 &            32.1 &             496 &        388 &       4.49 &      $2.27^{+0.53}_{-0.26}\,^{+0.38}_{-0.09}$ &      $3.24^{+1.69}_{-1.51}\,^{+0.67}_{-1.16}$ &        396.62 &           408 &   $2.81^{+1.58}_{-1.66}$ \\
92                     &   0551020701 &                     Gl 86 & 275.884 & $-61.971$ &            15.8 &             402 &            15.9 &             564 &        749 &       1.80 &      $2.28^{+0.38}_{-0.33}\,^{+0.30}_{-0.19}$ &      $1.76^{+0.89}_{-0.83}\,^{+0.12}_{-0.73}$ &        416.11 &           432 &   $1.54^{+0.79}_{-0.97}$ \\
93                     &   0550350101 &         RX J0134.2$-$4258 & 276.987 & $-71.915$ &            20.7 &             368 &            22.1 &             450 &        667 &       1.67 &      $2.62^{+0.51}_{-0.43}\,^{+0.20}_{-0.24}$ &      $1.44^{+0.88}_{-0.63}\,^{+0.47}_{-0.25}$ &        456.94 &           536 &   $1.52^{+1.05}_{-0.72}$ \\
94                     &   0602920101 &                  NGC 4561 & 277.794 & $+81.431$ &             9.9 &             442 &             9.8 &             529 &        369 &       2.29 &               $1.71^{+0.26}_{-0.23} \pm 0.05$ &      $5.41^{+1.83}_{-1.59}\,^{+0.70}_{-1.02}$ &        349.90 &           373 &   $2.61^{+0.94}_{-0.91}$ \\
95                     &   0550950101 &                   NGC 424 & 283.259 & $-78.254$ &            91.0 &             299 &            91.0 &             377 &        576 &       1.56 &      $3.69^{+0.54}_{-0.32}\,^{+3.71}_{-0.35}$ &      $1.14^{+0.25}_{-0.26}\,^{+0.21}_{-0.49}$ &        757.91 &           594 &   $1.56^{+0.45}_{-0.77}$ \\
96                     &   0405090101 &                  NGC 1313 & 283.360 & $-44.625$ &            76.1 &             361 &            78.2 &             441 &        440 &       4.12 &      $2.28^{+0.11}_{-0.09}\,^{+0.09}_{-0.07}$ &                      $4.05 \pm 0.64 \pm 0.61$ &        564.16 &           594 &          $3.54 \pm 0.77$ \\
97                     &   0510181701 &                GRB 080411 & 292.093 & $-43.650$ &            21.4 &             351 &            20.5 &             453 &        574 &       5.77 &               $2.22^{+0.12}_{-0.10} \pm 0.06$ &      $6.55^{+1.26}_{-1.00}\,^{+0.76}_{-0.74}$ &        461.98 &           482 &   $5.51^{+1.24}_{-1.05}$ \\
98                     &   0401930101 &              Q 0056$-$363 & 293.787 & $-80.881$ &            39.8 &             370 &            39.5 &             381 &        547 &       1.87 &      $2.81^{+0.42}_{-0.31}\,^{+0.29}_{-0.22}$ &      $1.30^{+0.22}_{-0.40}\,^{+0.31}_{-0.25}$ &        642.35 &           590 &   $1.45^{+0.42}_{-0.52}$ \\
99                     &   0554500201 & 2MASX J01003469$-$4748303 & 298.568 & $-69.256$ &            14.5 &             423 &            15.7 &             445 &        566 &       1.86 &      $2.11^{+0.31}_{-0.41}\,^{+0.09}_{-0.07}$ &      $2.22^{+0.93}_{-0.82}\,^{+0.56}_{-0.46}$ &        442.53 &           413 &   $1.71^{+0.83}_{-0.73}$ \\
100\tablenotemark{d}   &   0305860301 &                   NGC 300 & 298.924 & $-79.434$ &            35.1 &             163 &            35.1 &             212 &        563 &       3.97 &      $2.73^{+0.34}_{-0.37}\,^{+0.17}_{-0.13}$ &      $2.89^{+0.85}_{-0.84}\,^{+0.45}_{-0.47}$ &        308.05 &           289 &          $3.15 \pm 1.05$ \\
101                    &   0301890101 &                ESO 113-10 & 299.461 & $-58.578$ &            62.2 &             225 &            64.2 &             369 &        640 &       2.08 &               $1.77^{+0.15}_{-0.11} \pm 0.05$ &      $4.62^{+1.00}_{-0.83}\,^{+0.85}_{-0.84}$ &        599.94 &           580 &   $2.43^{+0.69}_{-0.62}$ \\
102                    &   0551021801 &                   HD 4308 & 304.065 & $-51.445$ &            10.0 &             331 &            10.0 &             557 &        769 &       1.92 &      $2.82^{+0.33}_{-0.26}\,^{+0.18}_{-0.11}$ &      $3.03^{+0.77}_{-0.80}\,^{+0.20}_{-0.45}$ &        332.60 &           321 &   $3.40^{+0.89}_{-1.03}$ \\
103\tablenotemark{f}   &      \nodata &                   \nodata &   326.2 & $  -58.0$ &         \nodata &         \nodata &         \nodata &         \nodata &    \nodata &    \nodata &                        $2.67^{+0.05}_{-0.04}$ &                               $3.04 \pm 0.13$ &   \multicolumn{2}{c}{\nodata} &          $3.26 \pm 0.14$ \\
103.1                  &   0505381101 &               SZE SurF 11 & 324.176 & $-57.925$ &             9.4 &             473 &             9.6 &             558 &        741 &       1.31 &      $2.33^{+0.19}_{-0.16}\,^{+0.10}_{-0.08}$ &      $3.51^{+0.85}_{-0.72}\,^{+0.52}_{-0.60}$ &        339.08 &           355 &   $3.18^{+0.91}_{-0.85}$ \\
103.2                  &   0505381901 &               SZE SurF 19 & 324.332 & $-58.336$ &             9.7 &             339 &             9.4 &             558 &        732 &       1.23 &      $2.69^{+0.27}_{-0.32}\,^{+0.13}_{-0.29}$ &      $2.85^{+0.65}_{-0.58}\,^{+0.74}_{-0.39}$ &        287.14 &           320 &   $3.08^{+1.06}_{-0.75}$ \\
103.3                  &   0505383601 &               SZE SurF 36 & 324.580 & $-59.171$ &             8.2 &             399 &             8.0 &             562 &        716 &       1.26 &      $2.62^{+0.26}_{-0.39}\,^{+0.11}_{-0.29}$ &      $3.02^{+1.37}_{-0.66}\,^{+0.96}_{-0.36}$ &        297.82 &           303 &   $3.20^{+1.77}_{-0.80}$ \\
103.4                  &   0505381001 &               SZE SurF 10 & 324.759 & $-57.704$ &            12.5 &             471 &            12.2 &             552 &        730 &       1.37 &      $2.33^{+0.13}_{-0.11}\,^{+0.07}_{-0.06}$ &      $4.57^{+0.83}_{-0.61}\,^{+0.62}_{-0.56}$ &        423.04 &           405 &   $4.14^{+0.93}_{-0.75}$ \\
103.5                  &   0505381801 &               SZE SurF 18 & 324.919 & $-58.115$ &            10.6 &             403 &            10.6 &             557 &        724 &       1.27 &      $2.65^{+0.22}_{-0.25}\,^{+0.11}_{-0.19}$ &      $3.07^{+0.66}_{-0.58}\,^{+0.57}_{-0.36}$ &        309.00 &           360 &   $3.27^{+0.93}_{-0.73}$ \\
103.6                  &   0505382701 &               SZE SurF 27 & 325.034 & $-58.540$ &            10.1 &             349 &            11.1 &             568 &        719 &       1.22 &      $2.87^{+0.67}_{-0.38}\,^{+0.62}_{-0.15}$ &      $1.84^{+0.55}_{-0.66}\,^{+0.25}_{-0.56}$ &        365.59 &           371 &   $2.08^{+0.69}_{-0.98}$ \\
103.7                  &   0554560201 &                SZE SurF 2 & 325.220 & $-57.049$ &            12.7 &             489 &            13.1 &             507 &        716 &       1.48 &      $2.75^{+0.22}_{-0.19}\,^{+0.14}_{-0.11}$ &      $2.95^{+0.48}_{-0.49}\,^{+0.34}_{-0.40}$ &        422.74 &           405 &   $3.24^{+0.64}_{-0.69}$ \\
103.8                  &   0505380901 &                SZE SurF 9 & 325.338 & $-57.477$ &             5.8 &             342 &             5.7 &             498 &        718 &       1.42 &      $2.71^{+0.20}_{-0.21}\,^{+0.13}_{-0.11}$ &      $2.81^{+0.37}_{-0.40}\,^{+0.18}_{-0.36}$ &        514.68 &           520 &   $3.05^{+0.45}_{-0.58}$ \\
                       &   0505384801 &                SZE SurF 9 & 325.344 & $-57.475$ &             9.6 &             339 &             9.3 &             569 &    \nodata &    \nodata &                                       \nodata &                                       \nodata &   \multicolumn{2}{c}{\nodata} &                  \nodata \\
103.9                  &   0505382601 &               SZE SurF 26 & 325.620 & $-58.316$ &            12.0 &             398 &            12.0 &             546 &        712 &       1.23 &      $2.59^{+0.19}_{-0.26}\,^{+0.10}_{-0.22}$ &      $3.19^{+1.08}_{-0.50}\,^{+0.72}_{-0.37}$ &        334.31 &           373 &   $3.35^{+1.37}_{-0.65}$ \\
103.10                 &   0554561001 &                SZE SurF 1 & 325.770 & $-56.815$ &            10.1 &             479 &            10.1 &             494 &        702 &       1.48 &      $3.59^{+0.36}_{-0.33}\,^{+0.27}_{-0.22}$ &      $2.04^{+0.33}_{-0.36}\,^{+0.28}_{-0.27}$ &        381.94 &           373 &   $2.74^{+0.57}_{-0.60}$ \\
103.11                 &   0505383401 &               SZE SurF 34 & 325.777 & $-58.729$ &            11.4 &             385 &            11.8 &             546 &        708 &       1.23 &      $2.82^{+0.20}_{-0.18}\,^{+0.13}_{-0.11}$ &      $3.34^{+0.60}_{-0.53}\,^{+0.42}_{-0.41}$ &        324.63 &           362 &   $3.73^{+0.82}_{-0.75}$ \\
103.12                 &   0505380801 &                SZE SurF 8 & 325.885 & $-57.246$ &             8.8 &             344 &             8.8 &             571 &        706 &       1.42 &      $2.66^{+0.22}_{-0.31}\,^{+0.10}_{-0.23}$ &      $3.40^{+0.67}_{-0.54}\,^{+0.47}_{-0.39}$ &        263.12 &           296 &   $3.64^{+0.88}_{-0.71}$ \\
103.13                 &   0505384101 &               SZE SurF 41 & 325.906 & $-59.152$ &            12.6 &             348 &            12.0 &             562 &        702 &       1.27 &      $2.40^{+0.20}_{-0.15}\,^{+0.09}_{-0.08}$ &      $4.13^{+0.69}_{-0.66}\,^{+0.27}_{-0.59}$ &        332.07 &           360 &   $3.92^{+0.70}_{-0.84}$ \\
103.14                 &   0505381601 &               SZE SurF 16 & 326.056 & $-57.659$ &             7.0 &             329 &             9.0 &             479 &        706 &       1.33 &      $3.15^{+0.37}_{-0.28}\,^{+0.18}_{-0.12}$ &               $3.37^{+0.52}_{-0.75} \pm 0.36$ &        255.09 &           290 &   $4.11^{+0.77}_{-1.02}$ \\
103.15                 &   0505382501 &               SZE SurF 25 & 326.192 & $-58.086$ &            15.1 &             325 &            15.7 &             479 &        705 &       1.24 &      $2.36^{+0.26}_{-0.19}\,^{+0.10}_{-0.08}$ &               $3.08^{+0.99}_{-0.89} \pm 0.48$ &        331.23 &           416 &   $2.85^{+1.02}_{-0.94}$ \\
103.16                 &   0505383301 &               SZE SurF 33 & 326.360 & $-58.499$ &            15.0 &             410 &            15.3 &             560 &        702 &       1.20 &      $2.73^{+0.24}_{-0.22}\,^{+0.16}_{-0.13}$ &               $2.40^{+0.51}_{-0.47} \pm 0.37$ &        443.26 &           432 &   $2.62^{+0.69}_{-0.65}$ \\
103.17                 &   0505384001 &               SZE SurF 40 & 326.495 & $-58.924$ &            10.7 &             327 &            10.4 &             547 &        699 &       1.23 &      $2.86^{+0.21}_{-0.18}\,^{+0.12}_{-0.10}$ &               $3.49^{+0.70}_{-0.62} \pm 0.40$ &        297.66 &           336 &   $3.94^{+0.91}_{-0.83}$ \\
103.18                 &   0505381501 &               SZE SurF 15 & 326.611 & $-57.423$ &             9.8 &             408 &            10.0 &             563 &        697 &       1.36 &               $2.73^{+0.23}_{-0.19} \pm 0.10$ &      $3.20^{+0.52}_{-0.44}\,^{+0.40}_{-0.32}$ &        329.69 &           335 &   $3.49^{+0.72}_{-0.60}$ \\
103.19                 &   0505382401 &               SZE SurF 24 & 326.752 & $-57.851$ &             9.8 &             332 &             9.5 &             493 &        697 &       1.25 &      $2.35^{+0.29}_{-0.20}\,^{+0.10}_{-0.08}$ &      $3.44^{+1.06}_{-0.88}\,^{+0.55}_{-0.60}$ &        269.40 &           312 &   $3.17^{+1.10}_{-0.98}$ \\
103.20                 &   0505384901 &               SZE SurF 39 & 327.095 & $-58.724$ &             6.5 &             390 &             6.7 &             553 &        694 &       1.19 &      $2.38^{+0.24}_{-0.17}\,^{+0.10}_{-0.07}$ &               $4.23^{+1.09}_{-1.06} \pm 0.63$ &        285.89 &           261 &   $3.95^{+1.18}_{-1.16}$ \\
103.21                 &   0505381401 &               SZE SurF 14 & 327.145 & $-57.183$ &            10.9 &             338 &            11.0 &             562 &        688 &       1.38 &      $2.78^{+0.22}_{-0.20}\,^{+0.12}_{-0.10}$ &      $3.18^{+0.68}_{-0.57}\,^{+0.40}_{-0.38}$ &        338.38 &           348 &   $3.52^{+0.87}_{-0.75}$ \\
103.22                 &   0505382301 &               SZE SurF 23 & 327.302 & $-57.610$ &             8.6 &             400 &             8.9 &             561 &        690 &       1.31 &      $2.77^{+0.42}_{-0.31}\,^{+0.13}_{-0.11}$ &      $2.41^{+0.82}_{-0.83}\,^{+0.29}_{-0.28}$ &        343.67 &           333 &          $2.65 \pm 0.96$ \\
103.23                 &   0505383101 &               SZE SurF 31 & 327.480 & $-58.024$ &             9.7 &             413 &             9.8 &             569 &        690 &       1.22 &      $2.75^{+0.23}_{-0.20}\,^{+0.13}_{-0.10}$ &      $3.12^{+0.63}_{-0.59}\,^{+0.41}_{-0.39}$ &        327.71 &           343 &   $3.42^{+0.82}_{-0.77}$ \\
103.24                 &   0505383801 &               SZE SurF 38 & 327.636 & $-58.450$ &            11.2 &             345 &            11.1 &             488 &        689 &       1.16 &               $2.71^{+0.18}_{-0.15} \pm 0.10$ &      $3.91^{+0.62}_{-0.52}\,^{+0.44}_{-0.42}$ &        327.90 &           336 &   $4.25^{+0.83}_{-0.72}$ \\
103.25                 &   0505382201 &               SZE SurF 22 & 327.832 & $-57.366$ &            13.1 &             316 &            13.1 &             541 &        682 &       1.33 &      $2.75^{+0.20}_{-0.19}\,^{+0.11}_{-0.10}$ &             $3.03 \pm 0.69\,^{+0.36}_{-0.32}$ &        396.87 &           399 &   $3.32^{+0.86}_{-0.83}$ \\
103.26                 &   0505383001 &               SZE SurF 30 & 328.020 & $-57.780$ &            15.7 &             409 &            15.1 &             493 &        683 &       1.23 &      $2.94^{+0.10}_{-0.16}\,^{+0.13}_{-0.10}$ &      $3.45^{+0.56}_{-0.49}\,^{+0.44}_{-0.40}$ &        412.64 &           416 &   $3.98^{+0.83}_{-0.73}$ \\
103.27                 &   0505383701 &               SZE SurF 37 & 328.189 & $-58.206$ &             9.5 &             327 &             9.8 &             552 &        684 &       1.16 &      $2.80^{+0.24}_{-0.20}\,^{+0.07}_{-0.10}$ &      $3.27^{+0.64}_{-0.55}\,^{+0.40}_{-0.26}$ &        289.81 &           312 &   $3.64^{+0.84}_{-0.67}$ \\
104                    &   0551150101 &                    RR Tel & 342.164 & $-32.242$ &            28.2 &             362 &            32.2 &             515 &        430 &       4.18 &             $2.82 \pm 0.08\,^{+0.09}_{-0.08}$ &      $6.47^{+0.26}_{-0.35}\,^{+0.65}_{-0.63}$ &        603.24 &           586 &   $7.25^{+0.79}_{-0.81}$ \\
105                    &   0405380701 &                  NGC 7590 & 348.256 & $-65.861$ &             5.8 &             356 &             6.0 &             505 &        495 &       1.40 &      $3.41^{+1.00}_{-0.58}\,^{+8.33}_{-0.37}$ &      $2.19^{+1.04}_{-0.46}\,^{+1.59}_{-0.13}$ &        275.71 &           248 &   $2.83^{+2.46}_{-0.62}$ \\
106                    &   0504630101 &               Abell S1063 & 349.503 & $-59.948$ &            12.0 &             272 &            13.1 &             355 &        506 &       1.24 &      $2.23^{+0.16}_{-0.12}\,^{+0.08}_{-0.06}$ &      $3.56^{+1.28}_{-1.21}\,^{+0.53}_{-0.51}$ &        300.21 &           309 &   $3.01^{+1.17}_{-1.11}$ \\
107                    &   0306080101 &                   IC 5267 & 350.213 & $-61.785$ &            36.9 &             379 &            37.8 &             480 &        477 &       1.21 &      $2.27^{+0.12}_{-0.11}\,^{+0.08}_{-0.07}$ &      $3.55^{+0.57}_{-0.48}\,^{+0.50}_{-0.49}$ &        501.50 &           589 &   $3.09^{+0.66}_{-0.60}$ \\
108                    &   0404520101 &                Abell 2811 & 357.613 & $-87.492$ &             9.9 &             188 &             9.9 &             236 &        407 &       1.70 &      $2.31^{+1.06}_{-0.60}\,^{+0.22}_{-0.12}$ &      $1.91^{+1.70}_{-1.40}\,^{+0.67}_{-0.60}$ &        179.62 &           172 &   $1.71^{+1.64}_{-1.36}$ \\
109                    &   0402460201 &              Q 2130$-$431 & 357.988 & $-47.159$ &            28.4 &             404 &            28.9 &             490 &        577 &       2.43 &      $2.40^{+0.16}_{-0.10}\,^{+0.20}_{-0.09}$ &      $4.28^{+0.71}_{-0.64}\,^{+0.73}_{-0.88}$ &        453.49 &           574 &   $4.07^{+0.97}_{-1.03}$ \\
110                    &   0553561101 &             2139.3$-$4235 & 358.305 & $-48.311$ &             7.4 &             485 &             7.2 &             503 &        576 &       1.56 &               $3.11^{+0.74}_{-0.48} \pm 0.19$ &      $1.68^{+0.79}_{-0.71}\,^{+0.25}_{-0.20}$ &        289.13 &           330 &   $2.03^{+1.00}_{-0.89}$ \\
\enddata
\tablecomments{
Column~1 contains the sight line identification number; the sight lines are sorted in order of increasing $l$.
Column~2 contains the \xmm\ observation ID. Note that for some sight lines there is more than one \xmm\ observation.
Column~3 contains the name of the original target, in general taken from the FITS file header. If the target name was abbreviated
or truncated, we attempted to get the full target name from SIMBAD. If the original target was a bright X-ray source, it was excised
from the data, in order for us to measure the diffuse SXRB emission in the \xmm\ field of view (see Section~\ref{subsec:DataReduction}).
Columns~4 and 5 contain the \xmm\ pointing direction in Galactic coordinates.
Column~6 contains the usable MOS1 exposure, after the exclusion of times affected by soft proton flaring and times of high solar wind proton flux.
Column~7 contains the solid angle of the MOS1 detector from which the SXRB spectrum was extracted, after the exclusion of sources and unusable CCDs.
Columns~8 and 9 contain the corresponding MOS2 data.
Column~10 contains the R12 count-rate used to fix the normalization of the foreground component of the spectral model (using data from \citealt{snowden00}; see Section~\ref{subsubsec:ForegroundModel}).
Column~11 contains the \HI\ column density for the pointing direction \citep{kalberla05}.
Columns~12 and 13 contains the best-fit halo temperature and emission measure ($\mathrm{E.M.} = \int \Ne^2 dl$) for a $1T$ halo model.
  In each case, the first error is the statistical error (90\% confidence interval), and the second is the estimated systematic error
  due to our assumed foreground and extragalactic models (see Section~\ref{subsec:Systematic}).
Column~14 contains \chisq\ and the number of degrees of freedom.
Column~15 contains the intrinsic 0.5--2.0~\kev\ surface brightness of the halo, calculated using the best-fit $1T$ model parameters.
  The error on the surface brightness is derived from the error on the emission measure (the statistical and systematic errors have
  been added in quadrature).
}
\tablenotetext{a}{$10^{-6}~\rassrate$}
\tablenotetext{b}{$10^{-12}~\flux~\pdegsq$}
\tablenotetext{c}{Temperature held fixed during fitting (see Section~\ref{subsubsec:HaloModel}).}
\tablenotetext{d}{For these sight lines, the exclusion regions used to excise bright and/or extended sources are different
  from those used in HS12 (see Section~\ref{subsec:DataReduction})}.
\tablenotetext{e}{This sight line was analyzed with a $2T$ model (see Section~\ref{subsubsec:HaloModel}).
  The table contains the results for the cooler component.
  The parameters for the hotter component are: $T = (11.3^{+0.6}_{-0.4}\,^{+0.4}_{-0.3}) \times 10^6$~K, $\mbox{E.M.} = (2.8^{+0.4}_{-0.3}\,^{+0.6}_{-0.3}) \times 10^{-3}$~\emismeas.}
\tablenotetext{f}{The temperature and emission measure for this sight line are the weighted means of the values
  for sight lines 103.1 through 103.27. The errors were calculated using the combined statistical
  and systematic errors from the individual sight lines' measurements. The surface brightness was calculated using
  the mean temperature and emission measure, with the error on the surface brightness derived from the error on the
  emission measure.}
\end{deluxetable}
